End-to-end Sampling Patterns

Sample patterns have many uses in Computer Graphics, ranging from procedural object placement over Monte Carlo image synthesis to non-photorealistic depiction. Their properties such as discrepancy, spectra, anisotropy, or progressiveness have been analyzed extensively. However, designing methods to produce sampling patterns with certain properties can require substantial hand-crafting effort, both in coding, mathematical derivation and compute time. In particular, there is no systematic way to derive the best sampling algorithm for a specific end-task. Tackling this issue, we suggest another level of abstraction: a toolkit to end-to-end optimize over all sampling methods to find the one producing user-prescribed properties such as discrepancy or a spectrum that best fit the end-task. A user simply implements the forward losses and the sampling method is found automatically -- without coding or mathematical derivation -- by making use of back-propagation abilities of modern deep learning frameworks. While this optimization takes long, at deployment time the sampling method is quick to execute as iterated unstructured non-linear filtering using radial basis functions (RBFs) to represent high-dimensional kernels. Several important previous methods are special cases of this approach, which we compare to previous work and demonstrate its usefulness in several typical Computer Graphics applications. Finally, we propose sampling patterns with properties not shown before, such as high-dimensional blue noise with projective properties.

==> End-to end sampling patterns arxiv/images/fig-analysis-samplers.tex <==
%!TEX root = ../main.tex
%
\definecolor{mymagenta}{rgb}{1, 0, 1}
\definecolor{skyblue}{RGB}{135, 206, 255}
\begin{figure*}[t!]
\centering
\footnotesize
\hspace*{-1em}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
& \multicolumn{3}{c}{
\begin{tikzpicture}
\draw[magenta,thick] (0.1,0.125) -- (0.5,0.125);
\filldraw[black] (0.45,0.125) circle (0pt) node[anchor=west] {\tiny 5D};
\draw[green,thick] (0.8,0.125) -- (1.2,0.125);
\filldraw[black] (1.195,0.125) circle (0pt) node[anchor=west] {\tiny 4D};
\draw[skyblue,thick] (1.5,0.125) -- (1.9,0.125);
\filldraw[black] (1.85,0.125) circle (0pt) node[anchor=west] {\tiny 3D};
\draw[yellow,thick] (2.2,0.125) -- (2.6,0.125);
\filldraw[black] (2.55,0.125) circle (0pt) node[anchor=west] {\tiny 2D};
\draw[black,thick] (2.9,0.125) -- (3.2,0.125);
\filldraw[black] (3.15,0.125) circle (0pt) node[anchor=west] {\tiny 1D};
\draw[black,thick] (0,0) -- (3.8,0) -- (3.8,0.25) -- (0,0.25) -- cycle;
\end{tikzpicture}
} & 
\multicolumn{6}{c}{
\begin{tikzpicture}
\draw[<-] (0,0.05) -- (4.5,0.05);
\draw[->] (6,0.05) -- (11,0.05);
\filldraw[black] (4.5,0.05) circle (0pt) node[anchor=west] {Projections};
\end{tikzpicture}} 
\\
& 2D Samples & 2D Spectrum & Radial & to 1D &
\multicolumn{3}{c}{
\begin{tikzpicture}
\draw[<-] (0,0.25) -- (2.5,0.25);
\draw[->] (3.2,0.25) -- (5.5,0.25);
\filldraw[black] (2.5,0.25) circle (0pt) node[anchor=west] {to 2D};
\end{tikzpicture}} & to 3D & to 4D
\\
%& Samples & 2D Spectrum & Radial & to 1D & & to 2D & & to 3D & to 4D
%\\
\rotatebox{90}{\qquad Random}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/poinset-Pconstant-v1-random-n256-000001.eps}
  };
    \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-random-proj0-1-n4096-001000.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-random.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-random.pdf}
  };
    \begin{scope}
       \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};
   \filldraw[black] (1.5,0.12) circle (0pt) node[anchor=west] {\tiny $\nu$};
     \filldraw[black] (1.5,1.1) circle (0pt) node[anchor=west] {\tiny $\nu$};
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.75,1.5) circle (0pt) node[anchor=west] {\tiny radial mean};  
  \end{scope}
  \begin{scope}
  \filldraw[black] (0.01,1.5) circle (0pt) node[anchor=west] {\tiny $1$};
  \filldraw[black] (0.01,1.12) circle (0pt) node[anchor=west] {\tiny $0$};
  \filldraw[black] (0.01,0.2) circle (0pt) node[anchor=west] {\tiny $-10$dB};
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-random.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-random-proj0-1-n4096-001000.png}
  };
  \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-random-proj0-1-n4096-001000.png}
  };
  \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-random-proj0-1-n4096-001000.png}
  };
  \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy3d-random.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean3d-random.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy4d-random.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean4d-random.pdf}
  };
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{ Latinhypercube}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/poinset-Pconstant-v1-nrooks-n256-000001.eps}
  };
      \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-nrooks-proj0-1-n4096-001000.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-nrooks.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-nrooks.pdf}
  };
  \begin{scope}
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};  
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-nrooks-multidims.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-nrooks-proj0-1-n4096-001000.png}
  };
    \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-nrooks-proj0-1-n4096-001000.png}
  };
    \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-nrooks-proj0-1-n4096-001000.png}
  };
   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy3d-nrooks.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean3d-nrooks.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy4d-nrooks.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean4d-nrooks.pdf}
  };
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\qquad Jittered}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/poinset-Pconstant-v1-jitter2d-n256-000001.eps}
  };
      \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-jitter2d-n4096.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-jitter.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-jitter.pdf}
  };
  \begin{scope}
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};  
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-jitter-multidims.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-jitter5d-n7776.png}
  };
    \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-jitter4d-n4096.png}
  };
    \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-jitter3d-n4096.png}
  };
   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy3d-jitter.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean3d-jitter.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy4d-jitter.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean4d-jitter.pdf}
  };
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\quad Polyhex~\shortcite{wachtel2014fast}}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/pointset-nohomogenize-bnot-toroidal-n256-r512-000001.eps}
  };
      \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-cft-fstep1-nohomogenize-bnot-toroidal-n4096-r128-000200.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-bnot.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-bnot.pdf}
  };
  \begin{scope}
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};  
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-bnot-multidims.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/white.png}
  };
    \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/white.png}
  };
    \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/white.png}
  };
   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/white.png}
  };
 %  \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/white.png}
  };
%   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
% \begin{tikzpicture}
% \node[anchor=south west,inner sep=0] (A) at (0,0)
%   {
%     \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-jitter2d-n4096.pdf}
%   };
%   \node[anchor=south west,inner sep=0] (A) at (0,0.95)
%   {
%     \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-jitter2d-n4096.pdf}
%   };
% \end{tikzpicture}
% &
% \begin{tikzpicture}
% \node[anchor=south west,inner sep=0] (A) at (0,0)
%   {
%     \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-jitter2d-n4096.pdf}
%   };
%   \node[anchor=south west,inner sep=0] (A) at (0,0.95)
%   {
%     \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-jitter2d-n4096.pdf}
%   };
% \end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\qquad Halton}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/poinset-Pconstant-v1-halton-d2-n256-000001.eps}
  };
      \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-halton-proj0-1-n4096-000001.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-halton.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-halton.pdf}
  };
  \begin{scope}
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};  
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-halton-multidims.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-halton5d-n4096.png}
  };
    \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-halton4d-n4096.png}
  };
    \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-halton3d-n4096.png}
  };
   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy3d-halton.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean3d-halton.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy4d-halton.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean4d-halton.pdf}
  };
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\quad BNLD~\shortcite{perrier18eg}}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/poinset-Pconstant-v1-bnld-i1-2-3-7-5-7-k4-4-8-d5-n256-000001.eps}
  };
      \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-helene2d-proj0-1-n4096.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-helene.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-helene.pdf}
  };
  \begin{scope}
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};  
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-helene-multidims.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-helene5d-n4096.png}
  };
    \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-helene4d-n4096.png}
  };
    \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-helene3d-n4096.png}
  };
   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy3d-helene.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean3d-helene.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy4d-helene.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean4d-helene.pdf}
  };
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\quad Our (jittered)}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/pointset-jitter-n256-d2-000000.eps}
  };
      \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-jitter2d-d2-proj0-1-n1024-r64-001000.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-ourjitter.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-ourjitter.pdf}
  };
  \begin{scope}
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};  
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-ourjitter-multidims.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-ourjitter5d-n1024-r64.png}
  };
    \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-ourjitter4d-n1024-r64.png}
  };
    \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-ourjitter3d-n1024.png}
  };
   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy3d-ourjitter.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean3d-ourjitter.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy4d-ourjitter.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean4d-ourjitter.pdf}
  };
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\quad Our (BNOT)}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/pointset-ourbnot-n256-d2-000000.eps}
  };
      \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-bnot2d-d2-proj0-1-n1024-r64-001000.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-ourbnot.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-ourbnot.pdf}
  };
  \begin{scope}
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};  
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-ourbnot-multidims.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-ourbnot5d-n1024-r64.png}
  };
    \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-ourbnot4d-n1024.png}
  };
    \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-ourbnot3d-n1024.png}
  };
   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy3d-ourbnot.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean3d-ourbnot.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy4d-ourbnot.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean4d-ourbnot.pdf}
  };
\end{tikzpicture}
\\
\end{tabular}%
\caption{
\label{fig:analysis-samplers}
Our multi-dimensional analysis (for $N=1024$ samples).
Every row shows a sample pattern, where patterns produced using our approach come last.
The first column shows a 2D realization.
The second column shows the power spectrum of the 2D pattern.
The third column shows the radial power mean and the anisotropy.
All radial profiles are appropriately scaled for a given sample count and the dimension to facilitate comparison.
In the \emph{anisotropy} radial plots, the dashed gray horizontal line shows the reference $-10$dB value, any sampler that deviates from this reference has some anisotropic structures present in it's spectrum. 
Colors encode different projections as explained in the legend.
The yellow line is for example the radial anisotropy of the 2D pattern.
All 1D projections are shown in the fourth column.
Columns five to seven show the average power spectra of all possible 2D projections, from 3D, 4D and 5D respectively.
For 3D this is the average of the $(x,y)$, $(y,z)$ and $(x,z)$ spectrum.
The last two columns show the radial averages of all 3D resp.\ 4D subspaces.
For 3D, this is the average of all 3D projections from 4D (green) and 5D (magenta).
Finally, the last column shows all 4D projections from 5D (magenta).
Please see \refSec{Analysis} for a discussion of the results for different metods (rows). 
%Our samplers are generated with a kernel receptive field of $\sigma=0.4$.
} 
\end{figure*}

==> End-to end sampling patterns arxiv/images/fig-color-noise-spectralloss.tex <==
%
\begin{figure}[t!]

%\centering
\footnotesize
\hspace*{-1.15em}
\begin{tabular}{c@{\;}c@{\;}c@{}}
%
\\
Blue (noise) spectrum & Green (noise) spectrum & Pink (noise) spectrum
\\
%\rotatebox{90}{\qquad Random}
%&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.1in,page=1]{{images/color-noises/blue2_1024}.png}
  };
 \begin{scope}
  \node[anchor=south west,inner sep=0] (lines) at (0.025,1.7)
 {
 \pdfliteral{ 1 w}\includegraphics[width=0.06\textwidth,page=1]{{images/color-noises/power-Pconstant-v1-ourbnot-d2-proj0-1-n1024-r128-001000}.png}
  };
  \end{scope}
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.1in,page=1]{{images/color-noises/green2_1024}.png}
  };
  \begin{scope}
  \node[anchor=south west,inner sep=0] (lines) at (0.025,1.7)
 {
 \pdfliteral{ 1 w}\includegraphics[width=0.06\textwidth,page=1]{{images/color-noises/power-Pconstant-v1-aagreen-d2-proj0-1-n1024-r128-001000}.png}
  };
  \end{scope}
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.1in,page=1]{{images/color-noises/pink2_1024}.png}
  };
  \begin{scope}
  \node[anchor=south west,inner sep=0] (lines) at (0.025,1.7)
 {
 \pdfliteral{ 1 w}\includegraphics[width=0.06\textwidth,page=1]{{images/color-noises/power-Pconstant-v1-aapink-d2-proj0-1-n1024-r128-001000}.png}
  };
  \end{scope}
  \begin{scope}
%  \draw[black,thick] (0,1.7) -- (1.2,1.7) -- (1.2,2.8) -- (0,2.8) -- cycle;
  \end{scope}
\end{tikzpicture} 
\\
(a) & (b) & (c)
\\
\end{tabular}%
\caption{
\label{fig:color-noise-spectralloss}
Our network is capable of generating different colored noises. We demonstrate this by placing flowers at point locations generated from (a) blue (b) green and (c) pink noise (corresponding spectra in the insets) for $N=1024$ point samples.
%due to radially-averaged L2 loss.
} 
\end{figure}

==> End-to end sampling patterns arxiv/images/fig-halftoning.tex <==
%
\begin{figure}[t!]

%\centering
\footnotesize
\hspace*{-1.15em}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
%
\\
& Mask & Spectrum & Halftoning
\\
\rotatebox{90}{\qquad\quad Random}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1in,page=1]{{images/gridding/uniform-mask}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1in,page=1]{{images/gridding/rndm_stacked_01}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.3in,page=1]{{images/gridding/random}.png}
  };
\end{tikzpicture} 
\\
\rotatebox{90}{(\texttt{spectrum(grid(s,x))}}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1in,page=1]{{images/gridding/our-mask}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1in,page=1]{{images/gridding/ours_stacked_01}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.3in,page=1]{{images/gridding/our}.png}
  };
\end{tikzpicture} 
\end{tabular}%
\caption{
\label{fig:halftoning}
Comparison of a random and our learned masks \textbf{(bottom)}.
In a dithering mask \cite{georgiev2016dithered}, the 2D layout is fixed to a regular grid (\texttt{gridded}).
Our network has learned to filter the values so that the top spectrum \textbf{(second column)} turns into the bottom spectrum with a pronounced blue noise \ie no spatially nearby elements in the mask have similar values. 
Consequently, the artifacts using our sampling pattern in halftoning appears visually less suspicious \textbf{(third column)}.
} 
\end{figure}

==> End-to end sampling patterns arxiv/images/fig-histogram-loss-poissondisk-all.tex <==
%
\begin{figure}[t!]

%\centering
\footnotesize
\hspace*{-1.15em}
\begin{tabular}{c@{}}
%
%\\
% & $\sigma = 0.2$ & $\sigma = 0.4$
\\
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=2.75in,page=1]{{images/histogram-loss/histogram}.png}
  };
  %pointset-rdf-poissondisk-n625-d2-000000
  \begin{scope}
  \node[anchor=south west,inner sep=0] (lines) at (0.25,2.85)
 {
 \pdfliteral{ 1 w}\includegraphics[width=0.115\textwidth,page=1]{{images/histogram-loss/pointset-rdf-poissondisk-n625-d2-000000}.pdf}
  };
  \draw[gray,thick] (0.25,2.825) -- (2.35,2.825) -- (2.35,4.925) -- (0.25,4.925) -- cycle;
  \end{scope}
  
  %legends
 \begin{scope}
 \draw[mymagenta,thick] (5.75,5) -- (6.1,5);
\filldraw[black] (6.025,5) circle (0pt) node[anchor=west] {\tiny 5D};
\draw[green,thick] (5.75,4.5) -- (6.1,4.5);
\filldraw[black] (6.025,4.5) circle (0pt) node[anchor=west] {\tiny 4D};
\draw[blue,thick] (5.75,4) -- (6.1,4);
\filldraw[black] (6.025,4) circle (0pt) node[anchor=west] {\tiny 3D};
\draw[yellow,thick] (5.75,3.5) -- (6.1,3.5);
\filldraw[black] (6.025,3.5) circle (0pt) node[anchor=west] {\tiny 2D};
\draw[black,thick] (5.5,3.25) -- (6.5,3.25) -- (6.5,5.25) -- (5.5,5.25) -- cycle;
 \end{scope}
 
 %xlimit, ylimit
 \begin{scope}
  \filldraw[black] (0.05,-0.1) circle (0pt) node[anchor=west] { 0.0};
 \filldraw[black] (6.5,-0.1) circle (0pt) node[anchor=west] { 120.0};
 \filldraw[black] (-0.25,5) circle (0pt) node[anchor=west] { 2.0};
  \filldraw[black] (-0.25,0.1) circle (0pt) node[anchor=west] { 0.0};
 \end{scope}
 
 %axes labels
 \begin{scope}
  \filldraw[black] (3,-0.1) circle (0pt) node[anchor=west] { Distances};
 \filldraw[black] (-0.05,1.75) circle (0pt) node[anchor=west,rotate=90] {Normalized count};
 \end{scope}
 
\end{tikzpicture} 
\\
\end{tabular}%
\caption{
\label{fig:histogram-loss-poissondisk}
Differential analysis when using our approach with a \texttt{histogram} loss for dimensions upto $5D$. Here we are plotting (in green) the pair correlation function (PCF) for points generated using our approach, given target 2D Poisson disk PCF. Loss is defined as a sum over all 2D projections. 
%The blue curve denotes the target, the green curve the histogram our approach produces.
%We also obtained another blue noise target(Poisson Disk) samples for multiple dimensions using pair correlation function (radial histograms) as a loss function. 
} 
\end{figure}

==> End-to end sampling patterns arxiv/images/fig-histogram-loss-poissondisk.tex <==
%
\begin{figure*}[t!]

%\centering
\footnotesize
\hspace*{-1.15em}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
%
%\\
% & $\sigma = 0.2$ & $\sigma = 0.4$
\\
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.75in,page=1]{{images/histogram-loss/histogram-rdf-poissondisk-n625-d2-averaged}.png}
  };
  \begin{scope}
   \filldraw[black] (3.5,0.45) circle (0pt) node[anchor=west] {\tiny distance}; 
  \end{scope}
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.75in,page=1]{{images/histogram-loss/histogram-rdf-poissondisk-n625-d3-averaged}.png}
  };
    \begin{scope}
   \filldraw[black] (3.5,0.45) circle (0pt) node[anchor=west] {\tiny distance}; 
  \end{scope}

\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.75in,page=1]{{images/histogram-loss/histogram-rdf-poissondisk-n625-d4-averaged}.png}
  };
    \begin{scope}
   \filldraw[black] (3.5,0.45) circle (0pt) node[anchor=west] {\tiny distance}; 
  \end{scope}

\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.75in,page=1]{{images/histogram-loss/histogram-rdf-poissondisk-n625-d5-averaged}.png}
  };
    \begin{scope}
   \filldraw[black] (3.5,0.45) circle (0pt) node[anchor=west] {\tiny distance}; 
  \end{scope}

\end{tikzpicture} 
\\
(a) Poisson Disk 2D & (b) Poisson Disk 3D & (c) Poisson Disk 4D & (d) Poisson Disk 5D
\\
\end{tabular}%
\caption{
\label{fig:histogram-loss-poissondisk}
Differential analysis when using our approach with a \texttt{histogram} loss. Here we are plotting (in green) the pair correlation function (PCF) for points generated using our approach, given target Poisson disk PCF. From left to right the pattern dimensionality increases.
%The blue curve denotes the target, the green curve the histogram our approach produces.
%We also obtained another blue noise target(Poisson Disk) samples for multiple dimensions using pair correlation function (radial histograms) as a loss function. 
} 
\end{figure*}

==> End-to end sampling patterns arxiv/images/fig-receptive-field-spectralloss.tex <==
%
\begin{figure}[t!]

%\centering
\footnotesize
\hspace*{-1.15em}
\begin{tabular}{c@{\;}c@{\;}c@{}}
%
\\
Target (BNOT) & $\sigma = 0.2$ & $\sigma = 0.4$
\\
%\rotatebox{90}{\qquad Random}
%&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.1in,page=1]{{images/receptive-field/power-cft-fstep1-nohomogenize-bnot-toroidal-n1024-r128-010000}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.1in,page=1]{{images/receptive-field/powspec-02500-gs0_2-gv20}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.1in,page=1]{{images/receptive-field/powspec-02900-gs0_4-gv20}.png}
  };
\end{tikzpicture} 
\end{tabular}%
\caption{
\label{fig:receptive-field-spectralloss}
To illustrate the impact of kernel's receptive field ($\sigma$) we generate pointsets for $\sigma=0.2$ and $\sigma=0.4$ for a given BNOT blue noise target for $N=256$. Smaller $\sigma$ tends to preserve mid-to-high frequencies whereas higher sigma values tend to preserve the low frequencies (from target) while flattening the spectrum for mid-to-high frequencies.	
} 
\end{figure}

==> End-to end sampling patterns arxiv/images/fig-renderings.tex <==
%!TEX root = ../test-template.tex
%
\begin{figure*}[t!]

%\centering
\footnotesize
\hspace*{-1em}

\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
\\
& Reference & Our BNOT & Our Jittered & Jittered & Halton
\\
\rotatebox{90}{\qquad\qquad 3D ($N=64$)}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.75in,page=1]{{images/renderings/killeroo-mb-pointlight-halton3d-n4096}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-pointlight-fromfile3d-ourbnot3d-n64}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-pointlight-fromfile3d-ourjitter3d-n64}.png}
    };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-pointlight-stratified3d-n64}.png}
    };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-pointlight-halton3d-n64}.png}
    };
\end{tikzpicture} 
\\
& & MSE: $3.606\times 10^{-3}$ & MSE: $3.071\times 10^{-3}$ & MSE: $3.741\times 10^{-3}$ & MSE: $1.756\times 10^{-3}$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\qquad\qquad 4D ($N=256$)}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.75in,page=1]{{images/renderings/dragons-pointlight-halton4d-n4096-cropped}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/dragons-pointlight-fromfile4d-ourbnot4d-n256}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/dragons-pointlight-fromfile4d-ourjitter4d-n256}.png}
    };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/dragons-pointlight-stratified4d-n256}.png}
    };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/dragons-pointlight-halton4d-n256}.png}
    };
\end{tikzpicture} 
\\
& & MSE: $4.307\times 10^{-3}$ & MSE: $4.291\times 10^{-3}$ & MSE: $4.281\times 10^{-3}$ & MSE: $0.966\times 10^{-3}$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\qquad\qquad 5D ($N=1024$)}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.75in,page=1]{{images/renderings/killeroo-mb-dof-pointlight-halton5d-n4096}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-dof-pointlight-fromfile5d-bnot5d-n1024}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-dof-pointlight-fromfile5d-ourjitter5d-n1024}.png}
    };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-dof-pointlight-stratified5d-n1024}.png}
    };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-dof-pointlight-halton5d-n1024}.png}
    };
\end{tikzpicture}
\\
& & MSE: $3.404\times 10^{-4}$ & MSE: $3.182\times 10^{-4}$ & MSE: $3.413\times 10^{-4}$ & MSE: $1.856\times 10^{-4}$
\\
\end{tabular}%
\caption{
\label{fig:renderings}
We render different scenes using the PBRT renderer~\cite{Pharr:2016:PBRT}. We use $N=64,256,1024$ samples for the respective scenes from top to bottom and compare 
our jittered and blue noise (BNOT target) samples with Halton and naive jittered sampling over 3D (\textbf{top row:} pixel and motion blur), 4D (\textbf{middle row:} pixel and depth of field) and 5D (\textbf{bottom row:} pixel, motion blur and depth of field). All scenes are rendered with a point light source. Reference is rendered with $N=4096$ Halton samples. 
%which is used to compute the MSE of the full image for respective sampler. 
} 
\end{figure*}

==> images/fig-analysis-samplers.tex <==
%!TEX root = ../main.tex
%
\definecolor{mymagenta}{rgb}{1, 0, 1}
\definecolor{skyblue}{RGB}{135, 206, 255}
\begin{figure*}[t!]
\centering
\footnotesize
\hspace*{-1em}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
& \multicolumn{3}{c}{
\begin{tikzpicture}
\draw[magenta,thick] (0.1,0.125) -- (0.5,0.125);
\filldraw[black] (0.45,0.125) circle (0pt) node[anchor=west] {\tiny 5D};
\draw[green,thick] (0.8,0.125) -- (1.2,0.125);
\filldraw[black] (1.195,0.125) circle (0pt) node[anchor=west] {\tiny 4D};
\draw[skyblue,thick] (1.5,0.125) -- (1.9,0.125);
\filldraw[black] (1.85,0.125) circle (0pt) node[anchor=west] {\tiny 3D};
\draw[yellow,thick] (2.2,0.125) -- (2.6,0.125);
\filldraw[black] (2.55,0.125) circle (0pt) node[anchor=west] {\tiny 2D};
\draw[black,thick] (2.9,0.125) -- (3.2,0.125);
\filldraw[black] (3.15,0.125) circle (0pt) node[anchor=west] {\tiny 1D};
\draw[black,thick] (0,0) -- (3.8,0) -- (3.8,0.25) -- (0,0.25) -- cycle;
\end{tikzpicture}
} & 
\multicolumn{6}{c}{
\begin{tikzpicture}
\draw[<-] (0,0.05) -- (4.5,0.05);
\draw[->] (6,0.05) -- (11,0.05);
\filldraw[black] (4.5,0.05) circle (0pt) node[anchor=west] {Projections};
\end{tikzpicture}} 
\\
& 2D Samples & 2D Spectrum & Radial & to 1D &
\multicolumn{3}{c}{
\begin{tikzpicture}
\draw[<-] (0,0.25) -- (2.5,0.25);
\draw[->] (3.2,0.25) -- (5.5,0.25);
\filldraw[black] (2.5,0.25) circle (0pt) node[anchor=west] {to 2D};
\end{tikzpicture}} & to 3D & to 4D
\\
%& Samples & 2D Spectrum & Radial & to 1D & & to 2D & & to 3D & to 4D
%\\
\rotatebox{90}{\qquad Random}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/poinset-Pconstant-v1-random-n256-000001.eps}
  };
    \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-random-proj0-1-n4096-001000.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-random.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-random.pdf}
  };
    \begin{scope}
       \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};
   \filldraw[black] (1.5,0.12) circle (0pt) node[anchor=west] {\tiny $\nu$};
     \filldraw[black] (1.5,1.1) circle (0pt) node[anchor=west] {\tiny $\nu$};
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.75,1.5) circle (0pt) node[anchor=west] {\tiny radial mean};  
  \end{scope}
  \begin{scope}
  \filldraw[black] (0.01,1.5) circle (0pt) node[anchor=west] {\tiny $1$};
  \filldraw[black] (0.01,1.12) circle (0pt) node[anchor=west] {\tiny $0$};
  \filldraw[black] (0.01,0.2) circle (0pt) node[anchor=west] {\tiny $-10$dB};
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-random.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-random-proj0-1-n4096-001000.png}
  };
  \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-random-proj0-1-n4096-001000.png}
  };
  \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-random-proj0-1-n4096-001000.png}
  };
  \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy3d-random.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean3d-random.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy4d-random.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean4d-random.pdf}
  };
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{ Latinhypercube}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/poinset-Pconstant-v1-nrooks-n256-000001.eps}
  };
      \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-nrooks-proj0-1-n4096-001000.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-nrooks.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-nrooks.pdf}
  };
  \begin{scope}
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};  
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-nrooks-multidims.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-nrooks-proj0-1-n4096-001000.png}
  };
    \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-nrooks-proj0-1-n4096-001000.png}
  };
    \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-nrooks-proj0-1-n4096-001000.png}
  };
   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy3d-nrooks.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean3d-nrooks.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy4d-nrooks.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean4d-nrooks.pdf}
  };
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\qquad Jittered}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/poinset-Pconstant-v1-jitter2d-n256-000001.eps}
  };
      \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-jitter2d-n4096.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-jitter.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-jitter.pdf}
  };
  \begin{scope}
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};  
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-jitter-multidims.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-jitter5d-n7776.png}
  };
    \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-jitter4d-n4096.png}
  };
    \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-jitter3d-n4096.png}
  };
   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy3d-jitter.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean3d-jitter.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy4d-jitter.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean4d-jitter.pdf}
  };
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\quad Polyhex~\shortcite{wachtel2014fast}}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/pointset-nohomogenize-bnot-toroidal-n256-r512-000001.eps}
  };
      \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-cft-fstep1-nohomogenize-bnot-toroidal-n4096-r128-000200.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-bnot.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-bnot.pdf}
  };
  \begin{scope}
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};  
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-bnot-multidims.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/white.png}
  };
    \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/white.png}
  };
    \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/white.png}
  };
   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/white.png}
  };
 %  \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/white.png}
  };
%   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
% \begin{tikzpicture}
% \node[anchor=south west,inner sep=0] (A) at (0,0)
%   {
%     \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-jitter2d-n4096.pdf}
%   };
%   \node[anchor=south west,inner sep=0] (A) at (0,0.95)
%   {
%     \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-jitter2d-n4096.pdf}
%   };
% \end{tikzpicture}
% &
% \begin{tikzpicture}
% \node[anchor=south west,inner sep=0] (A) at (0,0)
%   {
%     \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-jitter2d-n4096.pdf}
%   };
%   \node[anchor=south west,inner sep=0] (A) at (0,0.95)
%   {
%     \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-jitter2d-n4096.pdf}
%   };
% \end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\qquad Halton}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/poinset-Pconstant-v1-halton-d2-n256-000001.eps}
  };
      \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-halton-proj0-1-n4096-000001.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-halton.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-halton.pdf}
  };
  \begin{scope}
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};  
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-halton-multidims.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-halton5d-n4096.png}
  };
    \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-halton4d-n4096.png}
  };
    \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-halton3d-n4096.png}
  };
   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy3d-halton.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean3d-halton.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy4d-halton.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean4d-halton.pdf}
  };
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\quad BNLD~\shortcite{perrier18eg}}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/poinset-Pconstant-v1-bnld-i1-2-3-7-5-7-k4-4-8-d5-n256-000001.eps}
  };
      \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-helene2d-proj0-1-n4096.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-helene.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-helene.pdf}
  };
  \begin{scope}
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};  
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-helene-multidims.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-helene5d-n4096.png}
  };
    \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-helene4d-n4096.png}
  };
    \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-helene3d-n4096.png}
  };
   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy3d-helene.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean3d-helene.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy4d-helene.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean4d-helene.pdf}
  };
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\quad Our (jittered)}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/pointset-jitter-n256-d2-000000.eps}
  };
      \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-jitter2d-d2-proj0-1-n1024-r64-001000.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-ourjitter.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-ourjitter.pdf}
  };
  \begin{scope}
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};  
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-ourjitter-multidims.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-ourjitter5d-n1024-r64.png}
  };
    \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-ourjitter4d-n1024-r64.png}
  };
    \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-ourjitter3d-n1024.png}
  };
   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy3d-ourjitter.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean3d-ourjitter.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy4d-ourjitter.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean4d-ourjitter.pdf}
  };
\end{tikzpicture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\quad Our (BNOT)}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/pointset-ourbnot-n256-d2-000000.eps}
  };
      \draw[black,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/power-Pconstant-v1-bnot2d-d2-proj0-1-n1024-r64-001000.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-anisotropy-ourbnot.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial-mean-ourbnot.pdf}
  };
  \begin{scope}
   \filldraw[black] (0.05,0.77) circle (0pt) node[anchor=west] {\tiny anisotropy}; 
     \filldraw[black] (0.05,1.7) circle (0pt) node[anchor=west] {\tiny power};  
  \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-blank.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radial1d-ourbnot-multidims.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-ourbnot5d-n1024-r64.png}
  };
    \draw[mymagenta,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-ourbnot4d-n1024.png}
  };
    \draw[green,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,page=1]{images/samplers/avg-spectra-projs-ourbnot3d-n1024.png}
  };
   \draw[skyblue,thick] (0,0) -- (1.9,0) -- (1.9,1.9) -- (0,1.9) -- cycle;
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy3d-ourbnot.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean3d-ourbnot.pdf}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (A) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialanisotropy4d-ourbnot.pdf}
  };
  \node[anchor=south west,inner sep=0] (A) at (0,0.95)
  {
    \pdfliteral{ 1 w}\includegraphics[width=0.75in,height=0.35in,page=1] {images/samplers/radialmean4d-ourbnot.pdf}
  };
\end{tikzpicture}
\\
\end{tabular}%
\caption{
\label{fig:analysis-samplers}
Our multi-dimensional analysis (for $N=1024$ samples).
Every row shows a sample pattern, where patterns produced using our approach come last.
The first column shows a 2D realization.
The second column shows the power spectrum of the 2D pattern.
The third column shows the radial power mean and the anisotropy.
All radial profiles are appropriately scaled for a given sample count and the dimension to facilitate comparison.
In the \emph{anisotropy} radial plots, the dashed gray horizontal line shows the reference $-10$dB value, any sampler that deviates from this reference has some anisotropic structures present in it's spectrum. 
Colors encode different projections as explained in the legend.
The yellow line is for example the radial anisotropy of the 2D pattern.
All 1D projections are shown in the fourth column.
Columns five to seven show the average power spectra of all possible 2D projections, from 3D, 4D and 5D respectively.
For 3D this is the average of the $(x,y)$, $(y,z)$ and $(x,z)$ spectrum.
The last two columns show the radial averages of all 3D resp.\ 4D subspaces.
For 3D, this is the average of all 3D projections from 4D (green) and 5D (magenta).
Finally, the last column shows all 4D projections from 5D (magenta).
Please see \refSec{Analysis} for a discussion of the results for different metods (rows). 
%Our samplers are generated with a kernel receptive field of $\sigma=0.4$.
} 
\end{figure*}

==> images/fig-color-noise-spectralloss.tex <==
%
\begin{figure}[t!]

%\centering
\footnotesize
\hspace*{-1.15em}
\begin{tabular}{c@{\;}c@{\;}c@{}}
%
\\
Blue (noise) spectrum & Green (noise) spectrum & Pink (noise) spectrum
\\
%\rotatebox{90}{\qquad Random}
%&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.1in,page=1]{{images/color-noises/blue2_1024}.png}
  };
 \begin{scope}
  \node[anchor=south west,inner sep=0] (lines) at (0.025,1.7)
 {
 \pdfliteral{ 1 w}\includegraphics[width=0.06\textwidth,page=1]{{images/color-noises/power-Pconstant-v1-ourbnot-d2-proj0-1-n1024-r128-001000}.png}
  };
  \end{scope}
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.1in,page=1]{{images/color-noises/green2_1024}.png}
  };
  \begin{scope}
  \node[anchor=south west,inner sep=0] (lines) at (0.025,1.7)
 {
 \pdfliteral{ 1 w}\includegraphics[width=0.06\textwidth,page=1]{{images/color-noises/power-Pconstant-v1-aagreen-d2-proj0-1-n1024-r128-001000}.png}
  };
  \end{scope}
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.1in,page=1]{{images/color-noises/pink2_1024}.png}
  };
  \begin{scope}
  \node[anchor=south west,inner sep=0] (lines) at (0.025,1.7)
 {
 \pdfliteral{ 1 w}\includegraphics[width=0.06\textwidth,page=1]{{images/color-noises/power-Pconstant-v1-aapink-d2-proj0-1-n1024-r128-001000}.png}
  };
  \end{scope}
  \begin{scope}
%  \draw[black,thick] (0,1.7) -- (1.2,1.7) -- (1.2,2.8) -- (0,2.8) -- cycle;
  \end{scope}
\end{tikzpicture} 
\\
(a) & (b) & (c)
\\
\end{tabular}%
\caption{
\label{fig:color-noise-spectralloss}
Our network is capable of generating different colored noises. We demonstrate this by placing flowers at point locations generated from (a) blue (b) green and (c) pink noise (corresponding spectra in the insets) for $N=1024$ point samples.
%due to radially-averaged L2 loss.
} 
\end{figure}

==> images/fig-halftoning.tex <==
%
\begin{figure}[t!]

%\centering
\footnotesize
\hspace*{-1.15em}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
%
\\
& Mask & Spectrum & Halftoning
\\
\rotatebox{90}{\qquad\quad Random}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1in,page=1]{{images/gridding/uniform-mask}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1in,page=1]{{images/gridding/rndm_stacked_01}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.3in,page=1]{{images/gridding/random}.png}
  };
\end{tikzpicture} 
\\
\rotatebox{90}{(\texttt{spectrum(grid(s,x))}}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1in,page=1]{{images/gridding/our-mask}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1in,page=1]{{images/gridding/ours_stacked_01}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.3in,page=1]{{images/gridding/our}.png}
  };
\end{tikzpicture} 
\end{tabular}%
\caption{
\label{fig:halftoning}
Comparison of a random and our learned masks \textbf{(bottom)}.
In a dithering mask \cite{georgiev2016dithered}, the 2D layout is fixed to a regular grid (\texttt{gridded}).
Our network has learned to filter the values so that the top spectrum \textbf{(second column)} turns into the bottom spectrum with a pronounced blue noise \ie no spatially nearby elements in the mask have similar values. 
Consequently, the artifacts using our sampling pattern in halftoning appears visually less suspicious \textbf{(third column)}.
} 
\end{figure}

==> images/fig-histogram-loss-poissondisk-all.tex <==
%
\begin{figure}[t!]

%\centering
\footnotesize
\hspace*{-1.15em}
\begin{tabular}{c@{}}
%
%\\
% & $\sigma = 0.2$ & $\sigma = 0.4$
\\
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=2.75in,page=1]{{images/histogram-loss/histogram}.png}
  };
  %pointset-rdf-poissondisk-n625-d2-000000
  \begin{scope}
  \node[anchor=south west,inner sep=0] (lines) at (0.25,2.85)
 {
 \pdfliteral{ 1 w}\includegraphics[width=0.115\textwidth,page=1]{{images/histogram-loss/pointset-rdf-poissondisk-n625-d2-000000}.pdf}
  };
  \draw[gray,thick] (0.25,2.825) -- (2.35,2.825) -- (2.35,4.925) -- (0.25,4.925) -- cycle;
  \end{scope}
  
  %legends
 \begin{scope}
 \draw[mymagenta,thick] (5.75,5) -- (6.1,5);
\filldraw[black] (6.025,5) circle (0pt) node[anchor=west] {\tiny 5D};
\draw[green,thick] (5.75,4.5) -- (6.1,4.5);
\filldraw[black] (6.025,4.5) circle (0pt) node[anchor=west] {\tiny 4D};
\draw[blue,thick] (5.75,4) -- (6.1,4);
\filldraw[black] (6.025,4) circle (0pt) node[anchor=west] {\tiny 3D};
\draw[yellow,thick] (5.75,3.5) -- (6.1,3.5);
\filldraw[black] (6.025,3.5) circle (0pt) node[anchor=west] {\tiny 2D};
\draw[black,thick] (5.5,3.25) -- (6.5,3.25) -- (6.5,5.25) -- (5.5,5.25) -- cycle;
 \end{scope}
 
 %xlimit, ylimit
 \begin{scope}
  \filldraw[black] (0.05,-0.1) circle (0pt) node[anchor=west] { 0.0};
 \filldraw[black] (6.5,-0.1) circle (0pt) node[anchor=west] { 120.0};
 \filldraw[black] (-0.25,5) circle (0pt) node[anchor=west] { 2.0};
  \filldraw[black] (-0.25,0.1) circle (0pt) node[anchor=west] { 0.0};
 \end{scope}
 
 %axes labels
 \begin{scope}
  \filldraw[black] (3,-0.1) circle (0pt) node[anchor=west] { Distances};
 \filldraw[black] (-0.05,1.75) circle (0pt) node[anchor=west,rotate=90] {Normalized count};
 \end{scope}
 
\end{tikzpicture} 
\\
\end{tabular}%
\caption{
\label{fig:histogram-loss-poissondisk}
Differential analysis when using our approach with a \texttt{histogram} loss for dimensions upto $5D$. Here we are plotting (in green) the pair correlation function (PCF) for points generated using our approach, given target 2D Poisson disk PCF. Loss is defined as a sum over all 2D projections. 
%The blue curve denotes the target, the green curve the histogram our approach produces.
%We also obtained another blue noise target(Poisson Disk) samples for multiple dimensions using pair correlation function (radial histograms) as a loss function. 
} 
\end{figure}

==> images/fig-histogram-loss-poissondisk.tex <==
%
\begin{figure*}[t!]

%\centering
\footnotesize
\hspace*{-1.15em}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
%
%\\
% & $\sigma = 0.2$ & $\sigma = 0.4$
\\
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.75in,page=1]{{images/histogram-loss/histogram-rdf-poissondisk-n625-d2-averaged}.png}
  };
  \begin{scope}
   \filldraw[black] (3.5,0.45) circle (0pt) node[anchor=west] {\tiny distance}; 
  \end{scope}
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.75in,page=1]{{images/histogram-loss/histogram-rdf-poissondisk-n625-d3-averaged}.png}
  };
    \begin{scope}
   \filldraw[black] (3.5,0.45) circle (0pt) node[anchor=west] {\tiny distance}; 
  \end{scope}

\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.75in,page=1]{{images/histogram-loss/histogram-rdf-poissondisk-n625-d4-averaged}.png}
  };
    \begin{scope}
   \filldraw[black] (3.5,0.45) circle (0pt) node[anchor=west] {\tiny distance}; 
  \end{scope}

\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.75in,page=1]{{images/histogram-loss/histogram-rdf-poissondisk-n625-d5-averaged}.png}
  };
    \begin{scope}
   \filldraw[black] (3.5,0.45) circle (0pt) node[anchor=west] {\tiny distance}; 
  \end{scope}

\end{tikzpicture} 
\\
(a) Poisson Disk 2D & (b) Poisson Disk 3D & (c) Poisson Disk 4D & (d) Poisson Disk 5D
\\
\end{tabular}%
\caption{
\label{fig:histogram-loss-poissondisk}
Differential analysis when using our approach with a \texttt{histogram} loss. Here we are plotting (in green) the pair correlation function (PCF) for points generated using our approach, given target Poisson disk PCF. From left to right the pattern dimensionality increases.
%The blue curve denotes the target, the green curve the histogram our approach produces.
%We also obtained another blue noise target(Poisson Disk) samples for multiple dimensions using pair correlation function (radial histograms) as a loss function. 
} 
\end{figure*}

==> images/fig-receptive-field-spectralloss.tex <==
%
\begin{figure}[t!]

%\centering
\footnotesize
\hspace*{-1.15em}
\begin{tabular}{c@{\;}c@{\;}c@{}}
%
\\
Target (BNOT) & $\sigma = 0.2$ & $\sigma = 0.4$
\\
%\rotatebox{90}{\qquad Random}
%&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.1in,page=1]{{images/receptive-field/power-cft-fstep1-nohomogenize-bnot-toroidal-n1024-r128-010000}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.1in,page=1]{{images/receptive-field/powspec-02500-gs0_2-gv20}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.1in,page=1]{{images/receptive-field/powspec-02900-gs0_4-gv20}.png}
  };
\end{tikzpicture} 
\end{tabular}%
\caption{
\label{fig:receptive-field-spectralloss}
To illustrate the impact of kernel's receptive field ($\sigma$) we generate pointsets for $\sigma=0.2$ and $\sigma=0.4$ for a given BNOT blue noise target for $N=256$. Smaller $\sigma$ tends to preserve mid-to-high frequencies whereas higher sigma values tend to preserve the low frequencies (from target) while flattening the spectrum for mid-to-high frequencies.	
} 
\end{figure}

==> images/fig-renderings.tex <==
%!TEX root = ../test-template.tex
%
\begin{figure*}[t!]

%\centering
\footnotesize
\hspace*{-1em}

\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
\\
& Reference & Our BNOT & Our Jittered & Jittered & Halton
\\
\rotatebox{90}{\qquad\qquad 3D ($N=64$)}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.75in,page=1]{{images/renderings/killeroo-mb-pointlight-halton3d-n4096}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-pointlight-fromfile3d-ourbnot3d-n64}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-pointlight-fromfile3d-ourjitter3d-n64}.png}
    };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-pointlight-stratified3d-n64}.png}
    };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-pointlight-halton3d-n64}.png}
    };
\end{tikzpicture} 
\\
& & MSE: $3.606\times 10^{-3}$ & MSE: $3.071\times 10^{-3}$ & MSE: $3.741\times 10^{-3}$ & MSE: $1.756\times 10^{-3}$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\qquad\qquad 4D ($N=256$)}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.75in,page=1]{{images/renderings/dragons-pointlight-halton4d-n4096-cropped}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/dragons-pointlight-fromfile4d-ourbnot4d-n256}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/dragons-pointlight-fromfile4d-ourjitter4d-n256}.png}
    };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/dragons-pointlight-stratified4d-n256}.png}
    };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/dragons-pointlight-halton4d-n256}.png}
    };
\end{tikzpicture} 
\\
& & MSE: $4.307\times 10^{-3}$ & MSE: $4.291\times 10^{-3}$ & MSE: $4.281\times 10^{-3}$ & MSE: $0.966\times 10^{-3}$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rotatebox{90}{\qquad\qquad 5D ($N=1024$)}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.75in,page=1]{{images/renderings/killeroo-mb-dof-pointlight-halton5d-n4096}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-dof-pointlight-fromfile5d-bnot5d-n1024}.png}
  };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-dof-pointlight-fromfile5d-ourjitter5d-n1024}.png}
    };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-dof-pointlight-stratified5d-n1024}.png}
    };
\end{tikzpicture} 
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=1.2in,page=1]{{images/renderings/killeroo-mb-dof-pointlight-halton5d-n1024}.png}
    };
\end{tikzpicture}
\\
& & MSE: $3.404\times 10^{-4}$ & MSE: $3.182\times 10^{-4}$ & MSE: $3.413\times 10^{-4}$ & MSE: $1.856\times 10^{-4}$
\\
\end{tabular}%
\caption{
\label{fig:renderings}
We render different scenes using the PBRT renderer~\cite{Pharr:2016:PBRT}. We use $N=64,256,1024$ samples for the respective scenes from top to bottom and compare 
our jittered and blue noise (BNOT target) samples with Halton and naive jittered sampling over 3D (\textbf{top row:} pixel and motion blur), 4D (\textbf{middle row:} pixel and depth of field) and 5D (\textbf{bottom row:} pixel, motion blur and depth of field). All scenes are rendered with a point light source. Reference is rendered with $N=4096$ Halton samples. 
%which is used to compute the MSE of the full image for respective sampler. 
} 
\end{figure*}
